Supervised and Unsupervised Neural Network Solver for First Order Hyperbolic Nonlinear PDEs

We present a neural network-based method for learning scalar hyperbolic conservation laws. Our method replaces the traditional numerical flux in finite volume schemes with a trainable neural network while preserving the conservative structure of the scheme. The model can be trained both in a supervised setting with efficiently generated synthetic data or in an unsupervised manner, leveraging the weak formulation of the partial differential equation. We provide theoretical results that our model can perform arbitrarily well, and provide associated upper bounds on neural network size. Extensive experiments demonstrate that our method often outperforms efficient schemes such as Godunov's scheme, WENO, and Discontinuous Galerkin for comparable computational budgets. Finally, we demonstrate the effectiveness of our method on a traffic prediction task, leveraging field experimental highway data from the Berkeley DeepDrive drone dataset.

==> tex/2d_final_density.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.48\textwidth}
        \begingroup
        % \setlength{\belowcaptionskip}{-3pt}
        \centering
        \begin{tikzpicture}[baseline]
            % \scriptsize
            \scriptsize
            \definecolor{darkgray176}{RGB}{176,176,176}
            \definecolor{darkorange25512714}{RGB}{255,0,0}
            \definecolor{forestgreen4416044}{RGB}{44,160,44}
            \definecolor{lightgray204}{RGB}{204,204,204}
            \definecolor{steelblue31119180}{RGB}{100,0,255}
            
            \begin{axis}[
                legend pos=north west,
                legend cell align={left},
                legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
                tick align=outside,
                tick pos=left,
                width=0.95\textwidth,
                height=.7\textwidth,
                xlabel={Space (x)},
                xmajorgrids,
                ymin=-.85, ymax=0,
                xmin=0-.1, xmax=.1, %200*5e-3 - 5e-3,
                % ytick={2, 2.5, 3},
                % y grid style={darkgray176},
                ylabel={Solution \(\displaystyle u(t=T, \cdot)\)},
                ymajorgrids,
                % ymin=1.5, ymax=3.8,
                % ytick style={color=black},
                legend columns=1,
                % xlabel style={yshift=10pt},
                xtick={-.1, 0, .1},
                % xticklabels={0, , , , , 1},
                % xtick style={draw=none}
            ]
            \addplot [thick, black]
            table[y index=0,  x expr=\coordindex*0.001 - .1] {figs/2d_final_density/burgers_lax_hopf.tex};
            \addlegendentry{Exact};
            
            \addplot [red] 
            table[y index=0, x expr=\coordindex*0.001 - .1] {figs/2d_final_density/burgers_ours.tex};
            \addlegendentry{NFVM\(^5_5\)}
            % 
            \addplot [forestgreen4416044]  
            table[y index=0, x expr=\coordindex*0.001 - .1] {figs/2d_final_density/burgers_godunov.tex};
            \addlegendentry{Godunov}

            \end{axis}
        \end{tikzpicture}
        \caption{Burgers'}
        \endgroup
    \end{subfigure}
    %
    \begin{subfigure}[t]{.48\textwidth}
        \begingroup
        % \setlength{\belowcaptionskip}{-3pt}
        \centering
        \begin{tikzpicture}[baseline]
            % \scriptsize
            \scriptsize
            \definecolor{darkgray176}{RGB}{176,176,176}
            \definecolor{darkorange25512714}{RGB}{255,0,0}
            \definecolor{forestgreen4416044}{RGB}{44,160,44}
            \definecolor{lightgray204}{RGB}{204,204,204}
            \definecolor{steelblue31119180}{RGB}{100,0,255}
            
            \begin{axis}[
                legend pos=north east,
                legend cell align={left},
                legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
                tick align=outside,
                tick pos=left,
                % ymin=-.0, ymax=1.1,
                width=0.96\textwidth,
                height=.7\textwidth,
                xlabel={Space (x)},
                xmajorgrids,
                xmin=-.1, xmax=.1, %200*5e-3 - 5e-3,
                % ytick={2, 2.5, 3},
                % y grid style={darkgray176},
                % ylabel={Solution \(\displaystyle u(t=T, \cdot)\)},
                ymajorgrids,
                % ymin=1.5, ymax=3.8,
                % ytick style={color=black},
                legend columns=1,
                % xlabel style={yshift=10pt},
                xtick={-.1, 0, .1},
                % xticklabels={0, , , , , 1},
                % xtick style={draw=none}
            ]
            \addplot [thick, black]
            table[y index=0,  x expr=\coordindex*0.001 - .1] {figs/2d_final_density/triangular_lax_hopf.tex};
            % \addlegendentry{Exact};
            
            \addplot [red] 
            table[y index=0, x expr=\coordindex*0.001 - .1] {figs/2d_final_density/triangular_ours.tex};
            % \addlegendentry{NFVM\(^5_5\)}
            % 
            \addplot [forestgreen4416044]  
            table[y index=0, x expr=\coordindex*0.001 - .1] {figs/2d_final_density/triangular_godunov.tex};
            % \addlegendentry{Godunov}

            \end{axis}
        \end{tikzpicture}
        \caption{LWR with symmetric Triangular flow}
        \endgroup
    \end{subfigure}
    \caption{Comparison of the final state of $\text{NFVM}_4^5$ against Godunov, after 200 timesteps of autoregressive prediction. \Nathan{TODO: This is in NeurIPS.}}
    \label{fig:2d_final_density}
\end{figure}

==> tex/burgers_2d_final_density.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{.95\textwidth}
        \begingroup
        % \setlength{\belowcaptionskip}{-3pt}
        \centering
        \begin{tikzpicture}[baseline]
            % \scriptsize
            \definecolor{darkgray176}{RGB}{176,176,176}
            \definecolor{darkorange25512714}{RGB}{255,0,0}
            \definecolor{forestgreen4416044}{RGB}{44,160,44}
            \definecolor{lightgray204}{RGB}{204,204,204}
            \definecolor{steelblue31119180}{RGB}{100,0,255}
            
            \begin{axis}[
                legend pos=north east,
                legend cell align={left},
                legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
                tick align=outside,
                tick pos=left,
                width=0.9\textwidth,
                height=.3\textwidth,
                xlabel={Space (x)},
                xmajorgrids,
                ymin=-.85, ymax=0,
                xmin=0-.1, xmax=.1, %200*5e-3 - 5e-3,
                % ytick={2, 2.5, 3},
                % y grid style={darkgray176},
                ylabel={Solution \(\displaystyle u(t=T, \cdot)\)},
                ymajorgrids,
                % ymin=1.5, ymax=3.8,
                % ytick style={color=black},
                legend columns=1,
                % xlabel style={yshift=10pt},
                xtick={-.1, 0, .1},
                % xticklabels={0, , , , , 1},
                % xtick style={draw=none}
            ]
            \addplot [ultra thick, black]
            table[y index=0,  x expr=\coordindex*0.001 - .1] {figs/2d_final_density/burgers_lax_hopf.tex};
            \addlegendentry{Exact};
            
            \addplot [thick, green!50!black]  
            table[y index=0, x expr=\coordindex*0.001 - .1] {figs/2d_final_density/burgers_godunov.tex};
            \addlegendentry{Godunov}

            \addplot [thick, red] 
            table[y index=0, x expr=\coordindex*0.001 - .1] {figs/2d_final_density/burgers_ours.tex};
            \addlegendentry{NFVM\(^5_4\)}
            % 

            \end{axis}
        \end{tikzpicture}
        \endgroup
    \end{subfigure}
    \caption{Comparison of the final state of $\text{NFVM}_4^5$ against Godunov on Burgers' equation, after 200 timesteps of autoregressive prediction.}
    \label{fig:burgers_2d_final_density}
\end{figure}

==> tex/burgers_heatmaps.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{.295\textwidth}
        \begin{tikzpicture}[scale=1., clip=false]
            \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[height=2.3cm]{figs/burgers_heatmaps/burgers_0.png}};
            \draw[black, thick] (img.south west) rectangle (img.north east);
            
            \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(x\)};
            \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(t\)};
            
            \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
            \node[below, yshift=-0.08cm] at (img.south east) {\(1\)};
            \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
            \node[left, xshift=-0.08cm] at (img.north west) {\(1\)};
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.295\textwidth}
        \begin{tikzpicture}[scale=1., clip=false]
            \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[height=2.3cm]{figs/burgers_heatmaps/burgers_1.png}};
            \draw[black, thick] (img.south west) rectangle (img.north east);
            
            \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(x\)};
            \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(t\)};
            
            \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
            \node[below, yshift=-0.08cm] at (img.south east) {\(1\)};
            \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
            \node[left, xshift=-0.08cm] at (img.north west) {\(1\)};
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.295\textwidth}
        \begin{tikzpicture}[scale=1., clip=false]
            \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[height=2.3cm]{figs/burgers_heatmaps/burgers_2.png}};
            \draw[black, thick] (img.south west) rectangle (img.north east);
            
            \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(x\)};
            \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(t\)};
            
            \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
            \node[below, yshift=-0.08cm] at (img.south east) {\(1\)};
            \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
            \node[left, xshift=-0.08cm] at (img.north west) {\(1\)};
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.08\textwidth}
        \begin{tikzpicture}[scale=1., clip=false]
            \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[height=2.3cm]{figs/colorbar.png}};
            \draw[black, thick] (img.south west) rectangle (img.north east);
            \path (img.south east) -- (img.north east) node
            [midway, right, xshift=+0.03cm] {\(u\)};
            \node[right, xshift=+0.03cm] at (img.south east) {\(0\)};
            \node[right, xshift=+0.03cm] at (img.north east) {\(1\)};
            \node[below, yshift=-0.08cm] at (img.south east) {\phantom{0}};
        \end{tikzpicture}
    \end{subfigure}















































\caption{Solutions to Burgers' equation on piecewise constant initial conditions.}
	\label{fig:burgers_heatmaps}
\end{figure}

==> tex/burgers_winrates.tex <==
\begin{figure}
  % This file was created with tikzplotlib v0.10.1.
  \centering
  \begin{subfigure}[t]{.48\textwidth}
      \centering
      \begin{tikzpicture}
          \definecolor{darkgrey176}{RGB}{176,176,176}
          \definecolor{skyblue}{RGB}{135,206,235}
          \begin{axis}[
              tick align=outside,
              tick pos=left,
              x grid style={darkgrey176},
              xmin=-0.69, xmax=6.69,
              xtick style={color=black},
              xtick={0,1,2,3,4,5,6},
              xticklabels={NFVM$_2^1$,UNFVM$_2^1$,LxF, EO, ENO,WENO, DG},
              y grid style={darkgrey176},
              ymajorgrids,
              ymin=0, ymax=102.927592607118,
              ytick style={color=black},
              width=\textwidth,
              height=.7\textwidth,
              xticklabel style={rotate=45, anchor=east, font=\small},
          ]
              \draw[draw=black,fill=pink] (axis cs:-0.4,0) rectangle (axis cs:0.4,100);
              \draw[draw=black,fill=pink] (axis cs:0.6,0) rectangle (axis cs:1.4,100);
              \draw[draw=black,fill=pink] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
              \draw[draw=black,fill=pink] (axis cs:2.6,0) rectangle (axis cs:3.4,56);
              \draw[draw=black,fill=pink] (axis cs:3.6,0) rectangle (axis cs:4.4,57);
              \draw[draw=black,fill=pink] (axis cs:4.6,0) rectangle (axis cs:5.4,56);
              \draw[draw=black,fill=pink] (axis cs:5.6,0) rectangle (axis cs:6.4,100);
              \path [draw=black, semithick]
              (axis cs:0,96.30051925)
              --(axis cs:0,100);
              
              \path [draw=black, semithick]
              (axis cs:1,96.30051925)
              --(axis cs:1,100);
              
              \path [draw=black, semithick]
              (axis cs:2,0)
              --(axis cs:2,0);
              
              \path [draw=black, semithick]
              (axis cs:3,47.2152117)
              --(axis cs:3,66.266861);
              
              \path [draw=black, semithick]
              (axis cs:4,46.22792771)
              --(axis cs:4,65.3281346);
                              
              \path [draw=black, semithick]
              (axis cs:5,46.22792771)
              --(axis cs:5,65.3281346);
              
              \path [draw=black, semithick]
              (axis cs:6,96.30051925)
              --(axis cs:6,100);
              
              \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
              table {%
                  0 96.30051925
                  1 96.30051925
                  2 0
                  3 47.2152117
                  4 46.22792771
                  5 46.22792771
                  6 96.30051925
              };
              \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
              table {%
                  0 100
                  1 100
                  2 0
                  3 66.266861
                  4 65.3281346
                  5 65.3281346
                  6 100
              };

              \draw (axis cs:0,50) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{100};
              \draw (axis cs:1,50) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{100};
              \draw (axis cs:2,8) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{0};
              \draw (axis cs:3,28) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{57};
              \draw (axis cs:4,28) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{56};
              \draw (axis cs:5,28) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{56};
              \draw (axis cs:6,50) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{100};

              \path [draw=black, very thick, dashed]
              (axis cs:2.5,0)
              --(axis cs:2.5,102.927592607118);
          \end{axis}
      \end{tikzpicture}
      \subcaption{Winrate in L1 error.}
  \end{subfigure}
  \begin{subfigure}[t]{.48\textwidth}
      \centering
      \begin{tikzpicture}
          \definecolor{darkgrey176}{RGB}{176,176,176}
          \definecolor{skyblue}{RGB}{135,206,235}
          \begin{axis}[
              tick align=outside,
              tick pos=left,
              x grid style={darkgrey176},
              xmin=-0.69, xmax=6.69,
              xtick style={color=black},
              xtick={0,1,2,3,4,5,6},
              xticklabels={NFVM$_2^1$,UNFVM$_2^1$,LxF, EO, ENO,WENO, DG},
              y grid style={darkgrey176},
              ymajorgrids,
              ymin=0, ymax=102.927592607118,
              ytick style={color=black},
              width=\textwidth,
              height=.7\textwidth,
              xticklabel style={rotate=45, anchor=east, font=\small},
          ]
              \draw[draw=black,fill=pink] (axis cs:-0.4,0) rectangle (axis cs:0.4,100);
              \draw[draw=black,fill=pink] (axis cs:0.6,0) rectangle (axis cs:1.4,93);
              \draw[draw=black,fill=pink] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
              \draw[draw=black,fill=pink] (axis cs:2.6,0) rectangle (axis cs:3.4,28);
              \draw[draw=black,fill=pink] (axis cs:3.6,0) rectangle (axis cs:4.4,23);
              \draw[draw=black,fill=pink] (axis cs:4.6,0) rectangle (axis cs:5.4,23);
              \draw[draw=black,fill=pink] (axis cs:5.6,0) rectangle (axis cs:6.4,100);
              \path [draw=black, semithick]
              (axis cs:0,96.30051925)
              --(axis cs:0,100);
              
              \path [draw=black, semithick]
              (axis cs:1,86.25032899)
              --(axis cs:1,96.56811756);
              
              \path [draw=black, semithick]
              (axis cs:2,0)
              --(axis cs:2,0);
              
              \path [draw=black, semithick]
              (axis cs:3,20.13955917)
              --(axis cs:3,37.48821236);

              \path [draw=black, semithick]
              (axis cs:4,15.84315475)
              --(axis cs:4,32.15456486);
              
              \path [draw=black, semithick]
              (axis cs:5,15.84315475)
              --(axis cs:5,32.15456486);
              
              \path [draw=black, semithick]
              (axis cs:6,96.30051925)
              --(axis cs:6,100);
              
              \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
              table {%
                  0 96.30051925
                  1 86.25032899
                  2 0
                  3 20.13955917
                  4 15.84315475
                  5 15.84315475
                  6 96.30051925
              };
              \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
              table {%
                  0 100
                  1 96.56811756
                  2 0
                  3 37.48821236
                  4 32.15456486
                  5 32.15456486
                  6 100
              };

              \draw (axis cs:0,50) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{100};
              \draw (axis cs:1,46.5) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{93};
              \draw (axis cs:2,8) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{0};
              \draw (axis cs:3,9.5) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{28};
              \draw (axis cs:4,9.5) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{23};
              \draw (axis cs:5,9.5) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{23};
              \draw (axis cs:6,50) node[
                anchor=center,
                text=black,
                rotate=90.0
              ]{100};

          \path [draw=black, very thick, dashed]
              (axis cs:2.5,0)
              --(axis cs:2.5,102.927592607118);
          \end{axis}
      \end{tikzpicture}
      \subcaption{Winrate in L2 error.}
  \end{subfigure}
  \caption{Proportion of test cases where every considered method beats the Godunov scheme. Confidence interval are Wilson 95\% confidence interval~\cite{Wilson01061927}.}% NFVM$_2^1$ and UNFVM$_2^1$ beat Godunov in a statistically significant number of cases.}
  \label{fig:burgers_winrates}
\end{figure}

==> tex/drone_dataset_heatmap.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[scale=0.9, clip=false]
		\node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.81\textwidth]{figs/drone_dataset_heatmap.pdf}};
		
		\fill[red!50!black, opacity=0.0, draw=red, ultra thick] (10.75, 0) rectangle (11.7, 3.5);
		\draw[draw=red, ultra thick] (10.75, 0) rectangle (11.7, 3.5)
			node[red!30!black, midway, rotate=90] {}; %{\huge \textbf{Training}};
		\fill[blue!50!black, opacity=0.0, draw=blue, ultra thick] (0, 0) rectangle (10.69, 3.5);
		\draw[draw=blue, ultra thick] (0, 0) rectangle (10.69, 3.5)
			node[blue!30!black, midway] {}; %{\huge \textbf{Evaluation}};
		\draw [
			very thick,
			decorate,
			decoration={brace,amplitude=10pt}
		] (0, 3.5) -- (10.69, 3.5)
			node [midway, above=12pt] {\textbf{Evaluation (\(\sim 800s\))}};
		\draw [
			very thick,
			decorate,
			decoration={brace,amplitude=10pt}
		] (10.75, 3.5) -- (11.7, 3.5)
			node [midway, above=12pt, xshift=-0.0cm] {\textbf{Training (\(\sim 70s\))}};

		% Add y-axis labels
		\node[left] at (-0.1, 0) {0};
		\node[left] at (-0.1, 1.75) {\(x\)};
		\node[left] at (-0.1, 3.5) {\(400m\)};

		% Add x-axis labels
		\node[below] at (0, -0.1) {0};
		\node[below] at (5.85, -0.1) {\(t\)};
		\node[below] at (11.4, -0.1) {\(870s\)};

		% Add colorbar
		\node[anchor=south west, inner sep=0] (colorbar) at (12.0,0) {\includegraphics[height=3.15cm]{figs/drone_colorbar.png}};
		\draw[black, thick] (colorbar.south west) rectangle (colorbar.north east);
		\path (colorbar.south east) -- (colorbar.north east) node[midway, rotate=90, anchor=center, xshift=0.0cm, yshift=-0.3cm] {Density};
		\node[right, xshift=+0.03cm] at (colorbar.south east) {0};
		\node[right, xshift=+0.03cm] at (colorbar.north east) {1};
		
	\end{tikzpicture}
	\caption{Time-space diagram of vehicle trajectories extracted from the drone video, color-coded by density.}
    \label{fig:drone_dataset_heatmap}
\end{figure}

==> tex/drone_dtw.tex <==
\begin{figure}
    \centering
      
    \begin{tikzpicture}
      \begin{axis}[
        width=1.0\linewidth,
        height=0.3\linewidth,
        xlabel={x-slice},
        ylabel={DTW distance},
        grid=major,
        legend pos=north west,
        legend style={draw=none, legend columns=2},
        mark size=1pt,
        xtick=\empty,
        xticklabels={}
      ]
      \addplot[red, mark=square*] table[x=x,y=y2] {figs/drone_dtw/plot_data.dat};
        \addplot[blue, mark=*] table[x=x,y=y1] {figs/drone_dtw/plot_data.dat};
        \legend{$\text{NFVM}_4^5$,FVM}
      \end{axis}
    \end{tikzpicture}
    \caption{Dynamic Time Warping (DTW) distance between the best FVM fit (see~\Cref{fig:drone_heatmap_best}) and $\text{NFVM}_4^5$ solution time series for each fixed $x$ position along the road.}
    \label{fig:drone_dtw}
\end{figure} 

==> tex/drone_heatmap_best.tex <==
\begin{figure}
    \centering
    % \begin{subfigure}[t]{.48\textwidth}
    %     \begingroup
    %     % \setlength{\belowcaptionskip}{-5pt}
    %     \centering
    %     \begin{tikzpicture}[scale=1., clip=false]
    %         \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.94\textwidth]{figs/drone_heatmap_best/drone_v3_gt.png}};
            
    %         \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
    %         \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
    %         \node[] at (5.75, -.22) {\(x\)};
    %         \node[] at (.25, 1.95) {\(t\)}; 
    %     \end{tikzpicture}
    %     % \includegraphics[width=\textwidth]{figs/drone_heatmap_best/drone_v3_gt.png}
    %     \caption{Ground truth}
    %     \endgroup
    % \end{subfigure}
    %     \begin{subfigure}[t]{.48\textwidth}
    %     \begingroup
    %     % \setlength{\belowcaptionskip}{-5pt}
    %     \centering
    %     \begin{tikzpicture}[scale=1., clip=false]
    %         \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.94\textwidth]{figs/drone_heatmap_best/drone_v3_zihe.png}};
            
    %         \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
    %         \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
    %         \node[] at (5.75, -.22) {\(x\)};
    %         \node[] at (.25, 1.95) {\(t\)}; 
    %     \end{tikzpicture}
    %     % \includegraphics[width=\textwidth]{figs/drone_heatmap_best/drone_v3_zihe.png}
    %     \caption{NFVM}
    %     \endgroup
    % \end{subfigure}
    %     \begin{subfigure}[t]{.48\textwidth}
    %     \begingroup
    %     % \setlength{\belowcaptionskip}{-5pt}
    %     \centering
    %     \begin{tikzpicture}[scale=1., clip=false]
    %         \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.94\textwidth]{figs/drone_heatmap_best/drone_v3_weno_tri.png}};
            
    %         \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
    %         \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
    %         \node[] at (5.75, -.22) {\(x\)};
    %         \node[] at (.25, 1.95) {\(t\)}; 
    %     \end{tikzpicture}
    %     % \includegraphics[width=\textwidth]{figs/drone_heatmap_best/drone_v3_weno_tri.png}
    %     \caption{WENO (best; triangular)}
    %     \endgroup
    % \end{subfigure}
    %     \begin{subfigure}[t]{.48\textwidth}
    %     \begingroup
    %     % \setlength{\belowcaptionskip}{-5pt}
    %     \centering
    %     \begin{tikzpicture}[scale=1., clip=false]
    %         \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.94\textwidth]{figs/drone_heatmap_best/drone_v3_alexi.png}};
            
    %         \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
    %         \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
    %         \node[] at (5.75, -.22) {\(x\)};
    %         \node[] at (.25, 1.95) {\(t\)}; 
    %     \end{tikzpicture}
    %     % \includegraphics[width=\textwidth]{figs/drone_heatmap_best/drone_v3_alexi.png}
    %     \caption{NFVM\(^5_5\)}
    %     \endgroup
    % \end{subfigure}
    %----------------------------------------------
  %   \begin{tabularx}{\textwidth}{CC}
  %     \begin{tikzpicture}[scale=.95, clip=false]
  %         \scriptsize
  %                 \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.45\textwidth]{figs/drone_heatmap_best/drone_v3_gt.png}};
                  
  %                 % \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
  %                 % \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
  %                 % \node[] at (5.75, -.22) {\(x\)};
  %                 % \node[] at (.25, 1.95) {\(t\)}; 
  %                 \draw[black, thick] (img.south west) rectangle (img.north east);
          
  %                 \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(t\)};
  %                 \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(x\)};
                  
  %                 \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
  %                 \node[below, yshift=-0.08cm, xshift=-.15cm] at (img.south east) {\(870s\)};
  %                 \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
  %                 \node[left, xshift=.4cm, yshift=.15cm] at (img.north west) {\(400m\)};
  %             \end{tikzpicture}\vspace{-.25cm}
  %         &         \begin{tikzpicture}[scale=.95, clip=false]
  %             \scriptsize
  %                     \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.45\textwidth]{figs/drone_heatmap_best/drone_v3_zihe.png}};
                      
  %                     % \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
  %                     % \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
  %                     % \node[] at (5.75, -.22) {\(x\)};
  %                     % \node[] at (.25, 1.95) {\(t\)}; 
  %                     \draw[black, thick] (img.south west) rectangle (img.north east);
              
  %                     \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(t\)};
  %                     \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(x\)};
                      
  %                     \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
  %                     \node[below, yshift=-0.08cm, xshift=-.15cm] at (img.south east) {\(870s\)};
  %                     \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
  %                     \node[left, xshift=.4cm, yshift=.15cm] at (img.north west) {\(400m\)};
  %                 \end{tikzpicture}\vspace{-.25cm}\\
  %         (a) Ground truth & (b) NFVM\\
  % \begin{tikzpicture}[scale=.95, clip=false]
  %     \scriptsize
  %             \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.45\textwidth]{figs/drone_heatmap_best/drone_v3_weno_tri.png}};
              
  %             % \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
  %             % \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
  %             % \node[] at (5.75, -.22) {\(x\)};
  %             % \node[] at (.25, 1.95) {\(t\)}; 
  %             \draw[black, thick] (img.south west) rectangle (img.north east);
      
  %             \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(t\)};
  %             \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(x\)};
              
  %             \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
  %             \node[below, yshift=-0.08cm, xshift=-.15cm] at (img.south east) {\(870s\)};
  %             \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
  %             \node[left, xshift=.4cm, yshift=.15cm] at (img.north west) {\(400m\)};
  %         \end{tikzpicture}\vspace{-.25cm}
  %     &         \begin{tikzpicture}[scale=.95, clip=false]
  %         \scriptsize
  %                 \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.45\textwidth]{figs/drone_heatmap_best/drone_v3_alexi.png}};
                  
  %                 % \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
  %                 % \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
  %                 % \node[] at (5.75, -.22) {\(x\)};
  %                 % \node[] at (.25, 1.95) {\(t\)}; 
  %                 \draw[black, thick] (img.south west) rectangle (img.north east);
          
  %                 \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(t\)};
  %                 \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(x\)};
                  
  %                 \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
  %                 \node[below, yshift=-0.08cm, xshift=-.15cm] at (img.south east) {\(870s\)};
  %                 \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
  %                 \node[left, xshift=.4cm, yshift=.15cm] at (img.north west) {\(400m\)};
  %             \end{tikzpicture}\vspace{-.25cm}\\
  %     (c) WENO (best; triangular) & (d) NFVM\(_4^5\)\\
  % \end{tabularx}
  %----------------------------------------------
  \begin{subfigure}[t]{.495\textwidth}
      \begin{tikzpicture}[scale=.95, clip=false]
          \scriptsize
                  \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.9\textwidth]{figs/drone_heatmap_best/drone_v3_gt.png}};
                  
                  % \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
                  % \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
                  % \node[] at (5.75, -.22) {\(x\)};
                  % \node[] at (.25, 1.95) {\(t\)}; 
                  \draw[black, thick] (img.south west) rectangle (img.north east);
          
                  \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(t\)};
                  \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(x\)};
                  
                  \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
                  \node[below, yshift=-0.08cm, xshift=-.2cm] at (img.south east) {\(870s\)};
                  \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
                  \node[left, xshift=.4cm, yshift=.15cm] at (img.north west) {\(400m\)};
              \end{tikzpicture}
              \vspace{-3.2cm}
              \caption{Ground truth}
          \end{subfigure}
          \hfill
          \begin{subfigure}[t]{.495\textwidth}
              \begin{tikzpicture}[scale=.95, clip=false]
                  \scriptsize
                          \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.9\textwidth]{figs/drone_heatmap_best/drone_v3_zihe.png}};
                      
                      % \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
                      % \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
                      % \node[] at (5.75, -.22) {\(x\)};
                      % \node[] at (.25, 1.95) {\(t\)}; 
                      \draw[black, thick] (img.south west) rectangle (img.north east);
              
                      \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(t\)};
                      \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(x\)};
                      
                      \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
                      \node[below, yshift=-0.08cm, xshift=-.2cm] at (img.south east) {\(870s\)};
                      \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
                      \node[left, xshift=.4cm, yshift=.15cm] at (img.north west) {\(400m\)};
                  \end{tikzpicture}
                  \vspace{-3.2cm}
                  \caption{$\text{NFVM}_2^1$}
          \end{subfigure}\vspace{0.3cm}
          \begin{subfigure}[t]{.495\textwidth} 
              \begin{tikzpicture}[scale=.95, clip=false]
                  \scriptsize
                          \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.9\textwidth]{figs/drone_heatmap_best/drone_v3_weno_tri.png}}; 
              
              % \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
              % \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
              % \node[] at (5.75, -.22) {\(x\)};
              % \node[] at (.25, 1.95) {\(t\)}; 
              \draw[black, thick] (img.south west) rectangle (img.north east);
      
              \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(t\)};
              \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(x\)};
              
              \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
              \node[below, yshift=-0.08cm, xshift=-.2cm] at (img.south east) {\(870s\)};
              \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
              \node[left, xshift=.4cm, yshift=.15cm] at (img.north west) {\(400m\)};
          \end{tikzpicture}
          \vspace{-3.2cm}
          \caption{Representative best FVM fit}
      \end{subfigure}
      \hfill
      \begin{subfigure}[t]{.495\textwidth}
          \begin{tikzpicture}[scale=.95, clip=false]
              \scriptsize
                  \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=.9\textwidth]{figs/drone_heatmap_best/drone_v3_alexi.png}};
                  
                  % \draw[thick, ->] (.025,.025) -- (6.07,0.025); % x-axis
                  % \draw[thick, ->] (.025,.05) -- (.025,1.9);   % y-axis
                  % \node[] at (5.75, -.22) {\(x\)};
                  % \node[] at (.25, 1.95) {\(t\)}; 
                  \draw[black, thick] (img.south west) rectangle (img.north east);
          
                  \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(t\)};
                  \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(x\)};
                  
                  \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
                  \node[below, yshift=-0.08cm, xshift=-.2cm] at (img.south east) {\(870s\)};
                  \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
                  \node[left, xshift=.4cm, yshift=.15cm] at (img.north west) {\(400m\)};
              \end{tikzpicture}
              \vspace{-3.2cm}
              \caption{$\text{NFVM}_4^5$}
            \end{subfigure}
      \caption{Comparison of the performance of NFVM$_2^1$ and NFVM$_4^5$ against a representative FVM fit. The density is color-coded as in~\Cref{fig:drone_dataset_heatmap}.}
    \label{fig:drone_heatmap_best}
  \end{figure}

==> tex/drone_tsd.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.9, clip=false]
    \node[anchor=south west, inner sep=0] (img) at (0,0)
      {\includegraphics[width=0.85\textwidth]{figs/drone_tsd.png}};

		\draw[black, thick] (img.south west) rectangle (img.north east);

		% \node[anchor=south west, inner sep=0] (colorbar) at (12.0,0) {\includegraphics[height=3.15cm]{figs/drone_colorbar.png}};
		% \draw[black, thick] (colorbar.south west) rectangle (colorbar.north east);
		\path (img.south west) -- (img.south east) node[midway, anchor=center, yshift=-0.25cm] {\(t\)};
		\path (img.north west) -- (img.south west) node[midway, anchor=center, xshift=-0.25cm] {\(x\)};
		\node[below] at (img.south east) {\(870s\)};
		\node[left] at (img.north west) {\(400m\)};
		% \node[right, xshift=+0.03cm] at (colorbar.north east) {1};
		
		\node[below] at (0, 0) {0};
		% \node[below] at (\linewidth/2, -0.2) {\(t\)};
		% \node[below] at (\linewidth, -0.2) {\(870s\)};

		\node[left] at (0, 0) {0};
		% \node[left] at (-0.2, {0.99\linewidth * 1.75/11.4}) {\(x\)};
		% \node[left] at (-0.2, {0.99\linewidth * 3.5/11.4}) {400m};
	\end{tikzpicture}
	\caption{Space-time diagram of the drone dataset. Each line corresponds to one vehicle trajectory, where the $x$-axis spans along the highway. Note that we consider 4 lanes, explaining overlapping $x$-trajectories.}
	\label{fig:drone_tsd}
\end{figure}

==> tex/flows.tex <==
\begin{figure}
    \centering
    % GREENSHIELDS
    \begin{subfigure}[t]{.35\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm, height=3cm,
                xlabel={Density \(u\)},
                ylabel={Flux \(f(u)\)},
                grid=major,
                samples=200,
                enlargelimits=.1
            ]
                    \addplot[ultra thick, smooth, color=blue, domain=0:1] {x*(1-x)};
            \end{axis}
        \end{tikzpicture}
        \caption{Greenshields'}
    \end{subfigure}
    \hfill
    % TRIANGULAR 1
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm, height=3cm,
                xlabel={Density \(u\)},
                grid=major,
                samples=200,
                enlargelimits=.1
            ]
                \addplot[ultra thick, smooth, color=blue, domain=0.:.5] {x};
                \addplot[ultra thick, smooth, color=blue, domain=.5:1., forget plot] {1-x};
            \end{axis}
        \end{tikzpicture}
        \caption{Triangular Sym}
    \end{subfigure}
    \hfill
    % TRIANGULAR 2
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm, height=3cm,
                xlabel={Density \(u\)},
                grid=major,
                samples=200,
                enlargelimits=.1
            ]
                \addplot[ultra thick, smooth, color=blue, domain=0.:1/3] {2*x};
                \addplot[ultra thick, smooth, color=blue, domain=1/3:1.] {1-x};
            \end{axis}
        \end{tikzpicture}
        \caption{Triangular Skw}
    \end{subfigure}
    % TRAPEZOIDAL
    \begin{subfigure}[t]{.35\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm, height=3cm,
                xlabel={Density \(u\)},
                ylabel={Flux \(f(u)\)},
                grid=major,
                samples=200,
                enlargelimits=.1
            ]
                \addplot[ultra thick, smooth, color=blue, domain=0:.2] {x};
                \addplot[ultra thick, smooth, color=blue, domain=.2:.8, forget plot] {.1*(x-.2) + .2};
                \addplot[ultra thick, smooth, color=blue, domain=.8:1, forget plot] {1.3 - 1.3*x};
            \end{axis}
        \end{tikzpicture}
        \caption{Trapezoidal}
    \end{subfigure}
    \hfill
    % GREENBERG
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm, height=3cm,
                xlabel={Density \(u\)},
                grid=major,
                samples=200,
                enlargelimits=.1
            ]
                \addplot[ultra thick, smooth, color=blue, domain=0:1] {-2*x*ln(x)};
            \end{axis}
        \end{tikzpicture}
        \caption{Greenberg}
    \end{subfigure}
    \hfill
    % UNDERWOOD
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=4.3cm, height=3cm,
                xlabel={Density \(u\)},
                grid=major,
                samples=200,
                enlargelimits=.1
            ]
                \addplot[ultra thick, smooth, color=blue, domain=0.:1.] {.25*exp(1 - x)*x};
            \end{axis}
        \end{tikzpicture}
        \caption{Underwood}
    \end{subfigure}
    \caption{LWR flow functions with default parameters from~\Cref{app:lwr_flows}.}
	\label{fig:flows}
\end{figure}

==> tex/fundamental_diagram.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Density (vehicules/miles/lane)},
            ylabel={Flow (vehicules/hour/lane)},
            % ylabel style={yshift=0pt},
            grid=both,
            only marks, % scatter plot
            width=11cm,
            height=6cm,
            scaled y ticks=false,
          ]
            \addplot[
              mark=*,
              mark size=1pt,
              blue,
              opacity=0.3
            ] table[
              col sep=comma,
              x expr=\thisrow{density}/4,
              y expr=\thisrow{flow}/4
            ] {figs/fundamental_diagram/data.csv};
          \end{axis}   
    \end{tikzpicture}
    \caption{Fundamental diagram of the traffic flow for the highway dataset.}
    \label{fig:fundamental_diagram}
\end{figure}


==> tex/lwr_convergence_plot.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                xlabel={\(\Delta t\)},
                ylabel={\(L_2\) error},
                grid=both,   
                % axis x line=top,
                % axis y line=right,
                xmode=log,
                % ytick={1e-2, 2e-2},
                % ymode=log,
                x label style={at={(axis description cs:.5,-.1)}},
                legend style={at={(.27,0.84)}, anchor=center},
                legend cell align=left,
                width=.95\textwidth,
                height=.75\textwidth,
                enlargelimits=0.1,
                % y tick scale label style={at={(1.02, 0.95)}, anchor=south west, font=\tiny},
                y tick label style={/pgf/number format/fixed},
                ytick scale label code/.code={($\times 10^{#1}$)},
                legend style={font=\scriptsize},
                legend pos = north west,
                % scaled y ticks=false
            ]
            \addplot[blue, 
                     only marks, 
                     mark=x,
                     mark options={very thick, scale=1.5},
                     error bars/.cd,
                     y dir=both, % Error bars in both directions
                     y explicit,
                     error bar style={thick, color=blue}
            ] coordinates { % GODUNOV
(0.001, 0.02184995597091381) +- (0.0043518786623826635, 0.0043518786623826635)
(0.0007742636826811271, 0.01838306431386583) +- (0.0036746066675479644, 0.0036746066675479644)
(0.000599484250318941, 0.015653029710674806) +- (0.003349639050582098, 0.003349639050582098)
(0.0004641588833612779, 0.012793922524939815) +- (0.0027536709411917237, 0.0027536709411917237)
(0.00035938136638046273, 0.010466471035864865) +- (0.002237362854026388, 0.002237362854026388)
(0.0002782559402207124, 0.00859585272119339) +- (0.0019355612437412593, 0.0019355612437412593)
(0.0002154434690031884, 0.00731524856816584) +- (0.0016680487247411687, 0.0016680487247411687)
(0.0001668100537200059, 0.005937887644113963) +- (0.0013556247170399092, 0.0013556247170399092)
(0.00012915496650148844, 0.0048693872096709015) +- (0.0010829769972929286, 0.0010829769972929286)
(9.999999999999998e-05, 0.004004110215715265) +- (0.0008950858175905402, 0.0008950858175905402)
            };
            \addlegendentry{Godunov};

            \addplot[red, 
                    only marks, 
                    mark=x,
                    mark options={very thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={thick, color=red}
            ] coordinates { % MODEL SUPERVISED
(0.001, 0.012398871031558099) +- (0.002606770378204459, 0.002606770378204459)
(0.0007742636826811271, 0.009808386748395601) +- (0.0020948545447002634, 0.0020948545447002634)
(0.000599484250318941, 0.008000624403867375) +- (0.0018837330042691983, 0.0018837330042691983)
(0.0004641588833612779, 0.006292124619445425) +- (0.0014867072580761918, 0.0014867072580761918)
(0.00035938136638046273, 0.004953528186474813) +- (0.0011505203252874792, 0.0011505203252874792)
(0.0002782559402207124, 0.0040670904715640055) +- (0.0009853362593965048, 0.0009853362593965048)
(0.0002154434690031884, 0.0035447599931533852) +- (0.0008459611690404069, 0.0008459611690404069)
(0.0001668100537200059, 0.002947867099663713) +- (0.0007179783456420399, 0.0007179783456420399)
(0.00012915496650148844, 0.0025506941116867107) +- (0.0005716555331476384, 0.0005716555331476384)
(9.999999999999998e-05, 0.0022822297822621355) +- (0.0005064092785838558, 0.0005064092785838558)
            };
            \addlegendentry{Supervised};

            \addplot[green!70!black, 
                    only marks, 
                    mark=x,
                    mark options={very thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={thick, color=green!70!black}
            ] coordinates { % MODEL UNSUPERVISED
(0.001, 0.01751107666113228) +- (0.004354443993719672, 0.004354443993719672)
(0.0007742636826811271, 0.013397033639360269) +- (0.0027598736739124496, 0.0027598736739124496)
(0.000599484250318941, 0.010798895899196886) +- (0.0023861777480975507, 0.0023861777480975507)
(0.0004641588833612779, 0.008338250248229498) +- (0.0019417621218139338, 0.0019417621218139338)
(0.00035938136638046273, 0.0065911226747773655) +- (0.0016938655926175478, 0.0016938655926175478)
(0.0002782559402207124, 0.005256896162823991) +- (0.001359921357957374, 0.001359921357957374)
(0.0002154434690031884, 0.004480195132407675) +- (0.0013006906911855578, 0.0013006906911855578)
(0.0001668100537200059, 0.003647601879135498) +- (0.0010632675179153542, 0.0010632675179153542)
(0.00012915496650148844, 0.0030884805502485115) +- (0.0010175122636898468, 0.0010175122636898468)
(9.999999999999998e-05, 0.0026790538326641154) +- (0.0009695418685616329, 0.0009695418685616329)
            };
            \addlegendentry{Unsupervised};


            \end{axis}
        \end{tikzpicture}
        % \caption{Log-Linear scale.}
    \end{subfigure}
    \begin{subfigure}[t]{.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                xlabel={\(\Delta t\)},
                ylabel={\(L_2\) error},
                grid=both,   
                % axis x line=top,
                % axis y line=right,
                xmode=log,
                ymode=log,
                x label style={at={(axis description cs:.5,-.1)}},
                % legend style={at={(.27,0.84)}, anchor=center},
                % legend cell align=left,
                width=.92\textwidth,
                height=.75\textwidth,
                enlargelimits=0.1,
            ]
        
            \addplot[blue, 
            only marks, 
            mark=x,
            mark options={very thick, scale=1.5},
            error bars/.cd,
            y dir=both, % Error bars in both directions
            y explicit,
            error bar style={thick, color=blue}
            ] coordinates { % GODUNOV
            (0.001, 0.02184995597091381) +- (0.0043518786623826635, 0.0043518786623826635)
            (0.0007742636826811271, 0.01838306431386583) +- (0.0036746066675479644, 0.0036746066675479644)
            (0.000599484250318941, 0.015653029710674806) +- (0.003349639050582098, 0.003349639050582098)
            (0.0004641588833612779, 0.012793922524939815) +- (0.0027536709411917237, 0.0027536709411917237)
            (0.00035938136638046273, 0.010466471035864865) +- (0.002237362854026388, 0.002237362854026388)
            (0.0002782559402207124, 0.00859585272119339) +- (0.0019355612437412593, 0.0019355612437412593)
            (0.0002154434690031884, 0.00731524856816584) +- (0.0016680487247411687, 0.0016680487247411687)
            (0.0001668100537200059, 0.005937887644113963) +- (0.0013556247170399092, 0.0013556247170399092)
            (0.00012915496650148844, 0.0048693872096709015) +- (0.0010829769972929286, 0.0010829769972929286)
            (9.999999999999998e-05, 0.004004110215715265) +- (0.0008950858175905402, 0.0008950858175905402)
            };

            \addplot[red, 
            only marks, 
            mark=x,
            mark options={very thick, scale=1.5},
            error bars/.cd,
            y dir=both, % Error bars in both directions
            y explicit,
            error bar style={thick, color=red}
            ] coordinates { % MODEL SUPERVISED
            (0.001, 0.012398871031558099) +- (0.002606770378204459, 0.002606770378204459)
            (0.0007742636826811271, 0.009808386748395601) +- (0.0020948545447002634, 0.0020948545447002634)
            (0.000599484250318941, 0.008000624403867375) +- (0.0018837330042691983, 0.0018837330042691983)
            (0.0004641588833612779, 0.006292124619445425) +- (0.0014867072580761918, 0.0014867072580761918)
            (0.00035938136638046273, 0.004953528186474813) +- (0.0011505203252874792, 0.0011505203252874792)
            (0.0002782559402207124, 0.0040670904715640055) +- (0.0009853362593965048, 0.0009853362593965048)
            (0.0002154434690031884, 0.0035447599931533852) +- (0.0008459611690404069, 0.0008459611690404069)
            (0.0001668100537200059, 0.002947867099663713) +- (0.0007179783456420399, 0.0007179783456420399)
            (0.00012915496650148844, 0.0025506941116867107) +- (0.0005716555331476384, 0.0005716555331476384)
            (9.999999999999998e-05, 0.0022822297822621355) +- (0.0005064092785838558, 0.0005064092785838558)
            };

            \addplot[green!70!black, 
            only marks, 
            mark=x,
            mark options={very thick, scale=1.5},
            error bars/.cd,
            y dir=both, % Error bars in both directions
            y explicit,
            error bar style={thick, color=green!70!black}
            ] coordinates { % MODEL UNSUPERVISED
            (0.001, 0.01751107666113228) +- (0.004354443993719672, 0.004354443993719672)
            (0.0007742636826811271, 0.013397033639360269) +- (0.0027598736739124496, 0.0027598736739124496)
            (0.000599484250318941, 0.010798895899196886) +- (0.0023861777480975507, 0.0023861777480975507)
            (0.0004641588833612779, 0.008338250248229498) +- (0.0019417621218139338, 0.0019417621218139338)
            (0.00035938136638046273, 0.0065911226747773655) +- (0.0016938655926175478, 0.0016938655926175478)
            (0.0002782559402207124, 0.005256896162823991) +- (0.001359921357957374, 0.001359921357957374)
            (0.0002154434690031884, 0.004480195132407675) +- (0.0013006906911855578, 0.0013006906911855578)
            (0.0001668100537200059, 0.003647601879135498) +- (0.0010632675179153542, 0.0010632675179153542)
            (0.00012915496650148844, 0.0030884805502485115) +- (0.0010175122636898468, 0.0010175122636898468)
            (9.999999999999998e-05, 0.0026790538326641154) +- (0.0009695418685616329, 0.0009695418685616329)
            };


            \end{axis}
        \end{tikzpicture}
        % \caption{Log-Log scale.}
    \end{subfigure}
    \caption{\textbf{Convergence plots on Greenshields' flux.} The average \(L_2\) error is computed against the exact solution on the evaluation set, with standard deviation shown as error bars. The ratio \(\Delta t / \Delta x = 0.1\) remains constant as the mesh is refined.}%Our model appears to outperform Godunov over a wide range of discretization sizes. In Log-Linear scale, we can observe the errors starting to converge as the discretization gets smaller. Interestingly, the Log-Log scale shows that the ratio by which the NN model beats Godunov stays relatively constant as the mesh becomes finer.} % xmin=0, xmax=1, tmin=0, tmax=0.5. CFL=0.1. Delta t varies, Delta x = Delta t / CFL
    \label{fig:lwr_convergence_plot}
\end{figure}


==> tex/lwr_exact_sols.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.30\textwidth}
        \centering
        \begin{tikzpicture}[scale=.9, clip=false]
            \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[height=1.9cm]{figs/lwr_exact_sols/lax_hopf_0.png}};
            \draw[black, thick] (img.south west) rectangle (img.north east);
            
            \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(x\)};
            \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(t\)};
            
            \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
            \node[below, yshift=-0.08cm] at (img.south east) {\(1\)};
            \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
            \node[left, xshift=-0.08cm] at (img.north west) {\(1\)};
        \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            legend pos=north west,
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            scale only axis=true,
            tick pos=left,
            width=.82\textwidth,
            height=.3\textwidth,
            % xlabel={Space (x)},
            xmajorgrids,
            % xmin=0, xmax=1, %200*5e-3 - 5e-3,
            ytick={0, 0.5, 1},
            yticklabels={0,,1},
            % y grid style={darkgray176},
            ylabel={\small\(\displaystyle x \mapsto u(t=0, x)\)},
            ylabel style={xshift=25pt, yshift=-70pt, rotate=-90},
            ymajorgrids,
            ymin=0.,% ymax=1.,
            % ytick style={color=black},
            legend columns=2,
            % xlabel style={yshift=10pt},
            % xtick={-1, 0, 1},
            % xticklabels={0, , , , , 1},
            % xtick style={draw=none}
        ]
        \addplot [thick, darkmagenta]  table[y index=0, x expr=\coordindex*0.0025, col sep=comma] {figs/lwr_exact_sols/ic_data_0.csv};
        \end{axis}
        \end{tikzpicture}
        \caption{A Shock wave.}
    \end{subfigure}
    \begin{subfigure}[t]{.30\textwidth}
        \centering
        \begin{tikzpicture}[scale=.9, clip=false]
            \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[height=1.9cm]{figs/lwr_exact_sols/lax_hopf_1.png}};
            \draw[black, thick] (img.south west) rectangle (img.north east);
            
            \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(x\)};
            \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(t\)};
            
            \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
            \node[below, yshift=-0.08cm] at (img.south east) {\(1\)};
            \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
            \node[left, xshift=-0.08cm] at (img.north west) {\(1\)};
        \end{tikzpicture}
        \begin{tikzpicture}
        \vspace{-20pt}
        \begin{axis}[
            legend pos=north west,
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            scale only axis=true,
            tick pos=left,
            width=.82\textwidth,
            height=.3\textwidth,
            % xlabel={Space (x)},
            xmajorgrids,
            % xmin=0, xmax=1, %200*5e-3 - 5e-3,
            ytick={0, 0.5, 1},
            yticklabels={0, ,1},
            % y grid style={darkgray176},
            ylabel={\small\(\displaystyle x \mapsto u(t=0, x)\)},
            ylabel style={xshift=25pt, yshift=-70pt, rotate=-90},
            ymajorgrids,
            % ymin=0., ymax=1.,
            % ytick style={color=black},
            legend columns=2,
            % xlabel style={yshift=10pt},
            % xtick={-1, 0, 1},
            % xticklabels={0, , , , , 1},
            % xtick style={draw=none}
        ]
        \addplot [thick, darkmagenta]  table[y index=0, x expr=\coordindex*0.0025, col sep=comma] {figs/lwr_exact_sols/ic_data_1.csv};
        \end{axis}
        \end{tikzpicture}
        \caption{Rarefaction wave.}
    \end{subfigure}
    \begin{subfigure}[t]{.30\textwidth}
        \centering
        \begin{tikzpicture}[scale=.9, clip=false]
            \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[height=1.9cm]{figs/lwr_exact_sols/lax_hopf_2.png}};
            \draw[black, thick] (img.south west) rectangle (img.north east);
            
            \path (img.south west) -- (img.south east) node[midway, below, yshift=-0.08cm] {\(x\)};
            \path (img.south west) -- (img.north west) node[midway, left, xshift=-0.08cm] {\(t\)};
            
            \node[below, yshift=-0.08cm] at (img.south west) {\(0\)};
            \node[below, yshift=-0.08cm] at (img.south east) {\(1\)};
            \node[left, xshift=-0.08cm] at (img.south west) {\(0\)};
            \node[left, xshift=-0.08cm] at (img.north west) {\(1\)};
        \end{tikzpicture}
        \begin{tikzpicture}
        \vspace{-20pt}
        \begin{axis}[
            legend pos=north west,
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            scale only axis=true,
            tick pos=left,
            width=.82\textwidth,
            height=.3\textwidth,
            % xlabel={Space (x)},
            xmajorgrids,
            % xmin=0, xmax=1, %200*5e-3 - 5e-3,
            ytick={0, 0.5, 1},
            yticklabels={0, ,1},
            % y grid style={darkgray176},
            ylabel={\small\(\displaystyle x \mapsto u(t=0, x)\)},
            ylabel style={xshift=25pt, yshift=-70pt, rotate=-90},
            ymajorgrids,
            % ymin=0., ymax=1.,
            % ytick style={color=black},
            legend columns=2,
            % xlabel style={yshift=10pt},
            % xtick={-1, 0, 1},
            % xticklabels={0, , , , , 1},
            % xtick style={draw=none}
        ]
        \addplot [thick, darkmagenta]  table[y index=0, x expr=\coordindex*0.0025, col sep=comma] {figs/lwr_exact_sols/ic_data_2.csv};
        \end{axis}
        \end{tikzpicture}
        \caption{Eval IC.}
        \label{fig:heatmap_complex_laxhopf}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.07\textwidth}
        \centering
        \begin{tikzpicture}[scale=1., clip=false]
            \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[height=1.9cm]{figs/colorbar.png}};
            \draw[black, thick] (img.south west) rectangle (img.north east);
            \path (img.south east) -- (img.north east) node
            [midway, right, xshift=+0.03cm] {\(u\)};
            \node[right, xshift=+0.03cm] at (img.south east) {\(0\)};
            \node[right, xshift=+0.03cm] at (img.north east) {\(1\)};
            \node[below, yshift=-0.08cm] at (img.south east) {\phantom{0}};
        \end{tikzpicture}
    \end{subfigure}
    \caption{Exact solution for two Riemann problem and one piecewise constant initial conditions from the evaluation set. \Nathan{TODO: Change the complex IC to differ from NeurIPS.}}
    \label{fig:lwr_exact_sols}
\end{figure}

==> tex/lwr_final_density.tex <==
\begin{figure}
    % Global legend
    \begin{subfigure}{\textwidth}
      \centering
      \begin{tikzpicture}
        \definecolor{darkgray176}{RGB}{176,176,176}
        \definecolor{darkorange25512714}{RGB}{255,0,0}
        \definecolor{forestgreen4416044}{RGB}{44,160,44}
        \definecolor{lightgray204}{RGB}{204,204,204}
        \definecolor{steelblue31119180}{RGB}{100,0,255}
        \definecolor{pltblue}{HTML}{1F77B4}
        \definecolor{pltorange}{HTML}{FF7F0E}
        \definecolor{pltgreen}{HTML}{2CA02C}
        \begin{axis}[
          hide axis,
          legend columns=5,
          legend style={
            draw=none,
            /tikz/every even column/.append style={column sep=0.5cm}
          },
          width=0.8\textwidth,
          % height=0.01\textwidth,
        ]
          \addplot[line width=1pt,mark=none,color=gray,opacity=0.5,dashed] coordinates {(0,0) (0,0)};
          \addlegendentry{\footnotesize IC};
          \addplot[line width=1pt,mark=none,color=black] coordinates {(0,0) (0,0)};
          \addlegendentry{\footnotesize Solution};
          \addplot[line width=1pt,mark=none,color=pltgreen] coordinates {(0,0) (0,0)};
          \addlegendentry{\footnotesize Godunov};
          \addplot[line width=1pt,mark=none,color=pltorange] coordinates {(0,0) (0,0)};
          \addlegendentry{\footnotesize NFVM};
          \addplot[line width=1pt,mark=none,color=red] coordinates {(0,0) (0,0)};
          \addlegendentry{\footnotesize UNFVM};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}
    \vspace{-3.5cm}
  
    \begin{subfigure}[t]{0.48\linewidth}
        \centering
        \begin{tikzpicture}
        \definecolor{darkgray176}{RGB}{176,176,176}
        \definecolor{darkorange25512714}{RGB}{255,0,0}
        \definecolor{forestgreen4416044}{RGB}{44,160,44}
        \definecolor{lightgray204}{RGB}{204,204,204}
        \definecolor{steelblue31119180}{RGB}{100,0,255}
  
        \definecolor{pltblue}{HTML}{1F77B4}
        \definecolor{pltorange}{HTML}{FF7F0E}
        \definecolor{pltgreen}{HTML}{2CA02C}
        % \definecolor{plt}{HTML}{}
        
        \begin{axis}[
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            tick pos=left,
            width=.95\textwidth,
            height=0.9\textwidth,
            xlabel={Space (x)},
            xmajorgrids,
            xmin=0, xmax=1, %200*5e-3 - 5e-3,
            ymin=0, ymax=1,
            % ytick={2, 2.5, 3},
            % yticklabels={2, ,3},
            y grid style={darkgray176},
            ylabel={Density (\(\displaystyle u\))},
            ymajorgrids,
            % ymin=1.5, ymax=3.8,
            ytick style={color=black},
            legend columns=2,
            % xlabel style={yshift=10pt},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
            xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
            % xtick style={draw=none}
        ]
        \addplot [ gray, opacity=1.0]%, dashed] 
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/ic_14.csv};
  
        \addplot [thick, black]%, dashed]
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/final_14_lax_hopf.csv};
  
        \addplot [ pltorange]%, dashed]
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/final_14_supervised.csv}; 
  
        \addplot [ red]%, dashed] 
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/final_14_unsupervised.csv};
  
        \addplot [ pltgreen]%, dashed] 
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/final_14_godunov.csv};
  
        \end{axis} 
        \end{tikzpicture}
    \end{subfigure} 
    \begin{subfigure}[t]{0.48\linewidth}
        \centering
        
        \begin{tikzpicture}
  
        \definecolor{darkgray176}{RGB}{176,176,176}
        \definecolor{darkorange25512714}{RGB}{255,0,0}
        \definecolor{forestgreen4416044}{RGB}{44,160,44}
        \definecolor{lightgray204}{RGB}{204,204,204}
        \definecolor{steelblue31119180}{RGB}{100,0,255}
  
        \definecolor{pltblue}{HTML}{1F77B4}
        \definecolor{pltorange}{HTML}{FF7F0E}
        \definecolor{pltgreen}{HTML}{2CA02C}
        % \definecolor{plt}{HTML}{}
        
        \begin{axis}[
          legend cell align={left},
          legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
          tick align=outside,
          tick pos=left,
          width=.95\textwidth,
          height=0.9\textwidth,
          xlabel={Space (x)},
          xmajorgrids,
          xmin=0, xmax=1, %200*5e-3 - 5e-3,
          ymin=0, ymax=1,
          % ytick={2, 2.5, 3},
          % yticklabels={2, ,3},
          y grid style={darkgray176},
          ylabel={Density (\(\displaystyle u\))},
          ymajorgrids,
          % ymin=1.5, ymax=3.8,
          ytick style={color=black},
          legend columns=2,
          % xlabel style={yshift=10pt},
          xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
          xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
          % xtick style={draw=none}
      ]
        \addplot [ gray, opacity=1.0]%, dashed] 
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/ic_18.csv}; 
  
        \addplot [thick, black]%, dashed]
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/final_18_lax_hopf.csv};
  
        \addplot [ pltorange]%, dashed]
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/final_18_supervised.csv}; 
  
        \addplot [ red]%, dashed] 
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/final_18_unsupervised.csv};
  
        \addplot [ pltgreen]%, dashed] 
        table[y index=0, x expr=\coordindex*5e-3] {figs/lwr_final_density/final_18_godunov.csv};
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Example final state after \(T=500\) timesteps for two random piecewise constant initial conditions (ICs) from the evaluation set. \Nathan{TODO: This is in NeurIPS.}}
    \label{fig:lwr_final_density}
  \end{figure}

==> tex/lwr_l1_error_bar_plots.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.35\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                % ylabel style={yshift=17pt},
                ylabel={\(L_1\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
            (1, 5.3e-3) +- (8e-4, 8e-4)
            (2, 6.3e-3) +- (8e-4, 8e-4)
            (3, 1.1e-2) +- (2e-3, 2e-3)
            (4, 1.1e-2) +- (2e-3, 2e-3)
            (5, 9.8e-3) +- (4e-3, 4e-3)
            (6, 9.7e-3) +- (4e-3, 4e-3)
            (7, 2.1e-3) +- (3e-4, 3e-4)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \caption{Greenshields'.}
    \end{subfigure}
    \begin{subfigure}[t]{.31\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                ylabel style={yshift=-20pt},
                % ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1.2\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
                (1, 1.7e-2) +- (5e-3, 5e-3)
                (2, 1.9e-2) +- (6e-3, 6e-3)
                (3, 2.2e-2) +- (7e-3, 7e-3)
                (4, 2.2e-2) +- (7e-3, 7e-3)
                (5, 1.8e-2) +- (1e-2, 1e-2)
                (6, 1.7e-2) +- (1e-2, 1e-2)
                (7, 4.5e-3) +- (1e-3, 1e-3)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \caption{Triangular Sym.}
    \end{subfigure}
    \begin{subfigure}[t]{.31\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                ylabel style={yshift=-20pt},
                % ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1.2\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
                (1, 2.2e-2) +- (9e-3, 9e-3)
                (2, 2.6e-2) +- (1e-2, 1e-2)
                (3, 3.0e-2) +- (1e-2, 1e-2)
                (4, 3.0e-2) +- (1e-2, 1e-2)
                (5, 4.0e-2) +- (2e-2, 2e-2)
                (6, 4.0e-2) +- (2e-2, 2e-2)
                (7, 5.6e-3) +- (2e-3, 2e-3)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \caption{Triangular Skw.}
    \end{subfigure}
            \begin{subfigure}[t]{.35\textwidth}
            \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                % ylabel style={yshift=-17pt},
                ylabel={\(L_1\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
                (1, 1.4e-2) +- (2e-3, 2e-3)
                (2, 1.6e-2) +- (4e-3, 4e-3)
                (3, 2.0e-2) +- (5e-3, 5e-3)
                (4, 2.0e-2) +- (5e-3, 5e-3)
                (5, 8.5e-3) +- (2e-3, 2e-3)
                (6, 7.6e-3) +- (2e-3, 2e-3)
                (7, 4.9e-3) +- (1e-3, 1e-3)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \caption{Trapezoidal.}
    \end{subfigure}
    \begin{subfigure}[t]{.31\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                ylabel style={yshift=-20pt},
                % ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1.2\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
                (1, 4.0e-3) +- (1e-3, 1e-3)
                (2, 7.3e-3) +- (1e-3, 1e-3)
                (3, 9.3e-3) +- (2e-3, 2e-3)
                (4, 9.4e-3) +- (2e-3, 2e-3)
                (5, 1.4e-2) +- (5e-3, 5e-3)
                (6, 1.4e-2) +- (5e-3, 5e-3)
                (7, 2.3e-3) +- (4e-3, 4e-3)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.62cm}
        \caption{Greenberg.}
    \end{subfigure}
    \begin{subfigure}[t]{.31\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                ylabel style={yshift=-20pt},
                % ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1.2\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
            (1, 9.3e-3) +- (2e-3, 2e-3)
            (2, 1.4e-2) +- (3e-3, 3e-3)
            (3, 1.6e-2) +- (3e-3, 3e-3)
            (4, 1.6e-2) +- (3e-3, 3e-3)
            (5, 4.0e-3) +- (6e-4, 6e-4)
            (6, 3.6e-3) +- (5e-4, 5e-4)
            (7, 3.2e-3) +- (6e-4, 6e-4)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.62cm}
        \caption{Underwood.}
    \end{subfigure}
    \vspace{-0.5cm}
    \caption{Performance of learned models against baselines in $L_1$ error on evaluation set, with standard deviations reported as error bars. Exact values are reported in \Cref{tab:lwr_metrics}.}
	\label{fig:lwr_l1_error_bar_plots}
\end{figure}

==> tex/lwr_l2_error_bar_plots.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.35\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                % ylabel style={yshift=-17pt},
                ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
                (1, 1.3e-4) +- (4e-5, 4e-5)
                (2, 2.0e-4) +- (6e-5, 6e-5)
                (3, 4.5e-4) +- (2e-4, 2e-4)
                (4, 4.5e-4) +- (2e-4, 2e-4)
                (5, 6.4e-4) +- (4e-4, 4e-4)
                (6, 6.4e-4) +- (4e-4, 4e-4)
                (7, 3.1e-5) +- (1e-5, 1e-5)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \caption{Greenshields'.}
    \end{subfigure}
    \begin{subfigure}[t]{.31\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                ylabel style={yshift=-20pt},
                % ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1.2\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
            (1, 1.4e-3) +- (6e-4, 6e-4)
            (2, 1.9e-3) +- (9e-4, 9e-4)
            (3, 2.3e-3) +- (1e-3, 1e-3)
            (4, 2.3e-3) +- (1e-3, 1e-3)
            (5, 2.0e-3) +- (2e-3, 2e-3)
            (6, 1.9e-3) +- (2e-3, 2e-3)
            (7, 2.6e-4) +- (1e-4, 1e-4)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \caption{Triangular Sym.}
    \end{subfigure}
    \begin{subfigure}[t]{.31\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                ylabel style={yshift=-20pt},
                % ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1.2\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
            (1, 2.4e-3) +- (1e-3, 1e-3)
            (2, 3.1e-3) +- (2e-3, 2e-3)
            (3, 3.8e-3) +- (2e-3, 2e-3)
            (4, 3.8e-3) +- (2e-3, 2e-3)
            (5, 5.8e-3) +- (4e-3, 4e-3)
            (6, 5.8e-3) +- (4e-3, 4e-3)
            (7, 4.1e-4) +- (2e-4, 2e-4)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.62cm}
        \caption{Triangular Skw.}
    \end{subfigure}
            \begin{subfigure}[t]{.35\textwidth}
            \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                % ylabel style={yshift=-17pt},
                ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
            (1, 1.1e-3) +- (4e-4, 4e-4)
            (2, 1.6e-3) +- (7e-4, 7e-4)
            (3, 2.1e-3) +- (8e-4, 8e-4)
            (4, 2.1e-3) +- (8e-4, 8e-4)
            (5, 6.2e-4) +- (2e-4, 2e-4)
            (6, 5.3e-4) +- (2e-4, 2e-4)
            (7, 2.9e-4) +- (1e-4, 1e-4)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \caption{Trapezoidal.}
    \end{subfigure}
    \begin{subfigure}[t]{.31\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                ylabel style={yshift=-20pt},
                % ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1.2\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
            (1, 1.4e-4) +- (9e-5, 9e-5)
            (2, 3.8e-4) +- (2e-4, 2e-4)
            (3, 4.9e-4) +- (2e-4, 2e-4)
            (4, 4.9e-4) +- (2e-4, 2e-4)
            (5, 1.1e-3) +- (6e-4, 6e-4)
            (6, 1.2e-3) +- (9e-4, 9e-4)
            (7, 3.4e-4) +- (2e-3, 2e-3)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.2cm}
        \caption{Greenberg.}
    \end{subfigure}
    \begin{subfigure}[t]{.31\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                % axis lines=middle,
                % xlabel={\(\Delta t\)},
                ymin=0,
                tick label style={font=\scriptsize},
                xticklabel style={rotate=-45, anchor=west, xshift=-5pt, yshift=-5pt},
                ylabel style={yshift=-20pt},
                % ylabel={\(L_2\) error},
                xtick={1, 2, 3, 4, 5, 6, 7},
                height=4cm,
                xticklabels={NFVM$_2^1$, UNFVM$_2^1$, GD, EO, ENO, WENO, DG},
                width=1.2\textwidth,
            ]
            \addplot[darkmagenta, 
                    only marks, 
                    mark=x,
                    mark options={ultra thick, scale=1.5},
                    error bars/.cd,
                    y dir=both, % Error bars in both directions
                    y explicit,
                    error bar style={very thick, color=pink}
            ] coordinates { 
            (1, 3.8e-4) +- (1e-4, 1e-4)
            (2, 6.9e-4) +- (2e-4, 2e-4)
            (3, 9.2e-4) +- (3e-4, 3e-4)
            (4, 9.2e-4) +- (3e-4, 3e-4)
            (5, 1.1e-4) +- (3e-5, 3e-5)
            (6, 9.8e-5) +- (2e-5, 2e-5)
            (7, 5.9e-5) +- (2e-5, 2e-5)
            };

            \draw[thick, dashed] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
            \draw[thick, dashed] (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:6.5,\pgfkeysvalueof{/pgfplots/ymax});
            \end{axis}
        \end{tikzpicture}
        \vspace{-0.62cm}
        \caption{Underwood.}
    \end{subfigure}
    \vspace{-0.5cm}
    \caption{Performance of learned models against baselines in $L_2$ error on evaluation set, with standard deviations reported as error bars. Exact values are reported in \Cref{tab:lwr_metrics}.}
    \label{fig:lwr_l2_error_bar_plots}
\end{figure}

==> tex/lwr_numerical_flux.tex <==
\begin{figure}
    \centering
    
    % Global legend
    \begin{subfigure}{\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          hide axis,
          legend columns=3,
          legend style={
            draw=none,
            /tikz/every even column/.append style={column sep=0.5cm}
          },
          width=0.8\textwidth,
          % height=0.01\textwidth,
        ]
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.173;green,0.627;blue,0.173}] coordinates {(0,0) (0,0)};
          \addlegendentry{\footnotesize Godunov};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.122;green,0.467;blue,0.706}] coordinates {(0,0) (0,0)};
          \addlegendentry{\footnotesize Supervised (NFVM$_2^1$)};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,1.000;green,0.498;blue,0.055}] coordinates {(0,0) (0,0)};
          \addlegendentry{\footnotesize Unsupervised (UNFVM$_2^1$)};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}
    \vspace{-3.3cm}
  
    % 1st row
    \begin{subfigure}{0.33\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          width=\textwidth,
          height=0.75\textwidth,
          xlabel={$\rho$},
          ylabel={$\mathcal{F}(0.25, \rho)$},
          ymin=0, ymax=0.3,
          xmin=0, xmax=1,
          grid=major,
          label style={font=\footnotesize},
          tick label style={font=\footnotesize},
        ]
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.173;green,0.627;blue,0.173}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_godunov_0.25_x.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.122;green,0.467;blue,0.706}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_supervised_0.25_x.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,1.000;green,0.498;blue,0.055}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_unsupervised_0.25_x.csv};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}{0.33\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          width=\textwidth,
          height=0.75\textwidth,
          xlabel={$\rho$},
          ylabel={$\mathcal{F}(0.50, \rho)$},
          ymin=0, ymax=0.3,
          xmin=0, xmax=1,
          grid=major,
          label style={font=\footnotesize},
          tick label style={font=\footnotesize},
        ]
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.173;green,0.627;blue,0.173}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_godunov_0.50_x.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.122;green,0.467;blue,0.706}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_supervised_0.50_x.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,1.000;green,0.498;blue,0.055}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_unsupervised_0.50_x.csv};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}{0.33\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          width=\textwidth,
          height=0.75\textwidth,
          xlabel={$\rho$},
          ylabel={$\mathcal{F}(0.75, \rho)$},
          ymin=0, ymax=0.3,
          xmin=0, xmax=1,
          grid=major,
          label style={font=\footnotesize},
          tick label style={font=\footnotesize},
        ]
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.173;green,0.627;blue,0.173}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_godunov_0.75_x.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.122;green,0.467;blue,0.706}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_supervised_0.75_x.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,1.000;green,0.498;blue,0.055}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_unsupervised_0.75_x.csv};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}
    
    % 2nd row
    \begin{subfigure}{0.33\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          width=\textwidth,
          height=0.75\textwidth,
          xlabel={$\rho$},
          ylabel={$\mathcal{F}(\rho, 0.25)$},
          ymin=0, ymax=0.3,
          xmin=0, xmax=1,
          grid=major,
          label style={font=\footnotesize},
          tick label style={font=\footnotesize},
        ]
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.173;green,0.627;blue,0.173}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_godunov_x_0.25.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.122;green,0.467;blue,0.706}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_supervised_x_0.25.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,1.000;green,0.498;blue,0.055}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_unsupervised_x_0.25.csv};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}{0.33\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          width=\textwidth,
          height=0.75\textwidth,
          xlabel={$\rho$},
          ylabel={$\mathcal{F}(\rho, 0.50)$},
          ymin=0, ymax=0.3,
          xmin=0, xmax=1,
          grid=major,
          label style={font=\footnotesize},
          tick label style={font=\footnotesize},
        ]
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.173;green,0.627;blue,0.173}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_godunov_x_0.50.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.122;green,0.467;blue,0.706}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_supervised_x_0.50.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,1.000;green,0.498;blue,0.055}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_unsupervised_x_0.50.csv};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}{0.33\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          width=\textwidth,
          height=0.75\textwidth,
          xlabel={$\rho$},
          ylabel={$\mathcal{F}(\rho, 0.75)$},
          ymin=0, ymax=0.3,
          xmin=0, xmax=1,
          grid=major,
          label style={font=\footnotesize},
          tick label style={font=\footnotesize},
        ]
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.173;green,0.627;blue,0.173}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_godunov_x_0.75.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,0.122;green,0.467;blue,0.706}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_supervised_x_0.75.csv};
          \addplot[line width=1pt,mark=none,color={rgb,1:red,1.000;green,0.498;blue,0.055}] table[x expr=\coordindex/200, y index=0] {figs/lwr_numerical_flux/greenshields/flux_cross_greenshield_unsupervised_x_0.75.csv};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}
    
    \caption{Comparison of the learned supervised and unsupervised numerical fluxes for NFVM$_2^1$ and UNFVM$_2^1$, respectively, against Godunov's for different left and right states, using the Greenshields model. Top row: Fixed left state $\rho_1$. Bottom row: Fixed right state $\rho_2$.}
    \label{fig:lwr_numerical_flux}
  \end{figure}
